Economies-of-scale in resource sharing systems: tutorial and partial review of the QED heavy-traffic regime

Multi-server queueing systems describe situations in which users require service from multiple parallel servers. Examples include check-in lines at airports, waiting rooms in hospitals, queues in contact centers, data buffers in wireless networks, and delayed service in cloud data centers. These are all situations with jobs (clients, patients, tasks) and servers (agents, beds, processors) that have large capacity levels, ranging from the order of tens (checkouts) to thousands (processors). This survey investigates how to design such systems to exploit resource pooling and economies-of-scale. In particular, we review the mathematics behind the Quality-and-Efficiency Driven (QED) regime, which lets the system operate close to full utilization, while the number of servers grows simultaneously large and delays remain manageable. Aimed at a broad audience, we describe in detail the mathematical concepts for the basic Markovian many-server system, and only provide sketches or references for more advanced settings related to e.g. load balancing, overdispersion, parameter uncertainty, general service requirements and queueing networks. While serving as a partial survey of a massive body of work, the tutorial is not aimed to be exhaustive.

==> tikz_tex/Ewait_pooling.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
	xmin = 0, 
	xmax = 10.2,
	ymin = 0,
	ymax = 6,
	axis line style={->},
	axis x line = left,
	axis y line=middle,
	xlabel = {$\to s$},
	ylabel = {$\E[{\rm delay}]$},
	y label style = {at = {(axis cs: 0,6.2)},anchor = south},
	xscale=1,
	yscale=0.8,
	legend style = {at = {(axis cs: 10,6)},anchor = north east}]
	
\addplot[thick,mark=*] table{
1	1.5
2	0.5625
3	0.29562
4	0.179402
5	0.118076
6	0.0819026
7	0.0589477
8	0.0436069
9	0.0329511
10	0.0253248
};
\addplot[thick,mark=square] table {
1	4.
2	1.77778
3	1.07865
4	0.745541
5	0.554113
6	0.431477
7	0.347098
8	0.286028
9	0.240123
10	0.20459
};

\addplot[thick,mark=triangle] table {
1	19.
2	9.25641
3	6.04672
4	4.45709
5	3.5112
6	2.8853
7	2.44129
8	2.11042
9	1.85463
10	1.65117
};

\legend{{ $\lambda=0.60$},{$\lambda = 0.80$},{$\lambda = 0.95$}}
\end{axis}
\end{tikzpicture}

==> tikz_tex/Pwait_pooling.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
	xmin = 0, 
	xmax = 10.2,
	ymin = 0,
	ymax = 1.0,
	axis line style={->},
	axis x line = left,
	axis y line=middle,
	xlabel = { $\to s$},
	ylabel = { $\P({\rm delay})$},
	y label style = {at = {(axis cs: 0,1)},anchor = south},
	xscale=1,
	yscale=0.8,
	legend style={at={(0.03,0.05)},anchor=south west}]
	
\addplot[thick,mark=*] table {
1	0.6
2	0.45
3	0.354745
4	0.287043
5	0.236152
6	0.196566
7	0.165054
8	0.139542
9	0.118624
10	0.101299
};
\addplot[thick, mark=square] table {
1	0.8
2	0.711111
3	0.647191
4	0.596432
5	0.554113
6	0.517772
7	0.485938
8	0.457645
9	0.432222
10	0.40918
};
\addplot[thick, mark=triangle] table {
1	0.95
2	0.925641
3	0.907009
4	0.891419
5	0.877799
6	0.865589
7	0.854452
8	0.844169
9	0.834584
10	0.825586
};

\legend{{$\lambda=0.60$},{$\lambda = 0.80$},{$\lambda = 0.95$}}
\end{axis}

\end{tikzpicture}

==> tikz_tex/gaussian_rw_accuracy.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
	xmin = 0, 
	xmax = 40,
	ymin = 0,
	ymax = 1.05,
	axis line style={->},
	axis lines = left,
	xlabel = $\to \l$,
	ylabel = {$\P(Q^{(\sl)}=0)$},
	xscale=1,
	yscale=0.8]
\addplot[very thick] table {
0.381966	0.90552
1.	0.878709
1.69722	0.865297
2.43845	0.856953
3.20871	0.85114
4.	0.846798
4.80742	0.843399
5.62772	0.840646
6.45862	0.838358
7.29844	0.836418
8.1459	0.834746
9.	0.833286
9.85995	0.831997
10.7251	0.830848
11.5949	0.829815
12.4689	0.82888
13.3467	0.828028
14.228	0.827249
15.1125	0.826532
16.	0.825869
16.8902	0.825254
17.783	0.824681
18.6782	0.824147
19.5756	0.823646
20.4751	0.823175
21.3765	0.822732
22.2798	0.822314
23.1849	0.821918
24.0917	0.821543
25.	0.821187
25.9098	0.820849
26.8211	0.820526
27.7337	0.820218
28.6477	0.819924
29.5628	0.819643
30.4792	0.819374
31.3967	0.819115
32.3153	0.818867
33.235	0.818629
34.1557	0.818399
35.0774	0.818178
36.	0.817965
36.9235	0.81776
37.8479	0.817561
38.7732	0.817369
39.6993	0.817184
40.6261	0.817004
41.5538	0.816831
42.4822	0.816662
43.4113	0.816499
};
\addplot[dashed] coordinates{ (0,0.800543) (40,0.800543) } ;
\addplot[very thick] table {
0.609612	0.718204
1.40693	0.665638
2.25	0.640888
3.11722	0.625876
4.	0.615565
4.89389	0.607934
5.79623	0.602
6.70527	0.597216
7.6198	0.593256
8.53893	0.589909
9.46198	0.587031
10.3884	0.584523
11.3179	0.582312
12.25	0.580345
13.1845	0.578579
14.1211	0.576983
15.0597	0.575531
16.	0.574203
16.942	0.572982
17.8854	0.571854
18.8303	0.570809
19.7765	0.569837
20.7238	0.568929
21.6723	0.568079
22.6219	0.567281
23.5724	0.56653
24.5239	0.565822
25.4763	0.565152
26.4295	0.564517
27.3835	0.563915
28.3383	0.563342
29.2938	0.562797
30.25	0.562277
31.2068	0.56178
32.1643	0.561305
33.1224	0.56085
34.0811	0.560414
35.0403	0.559995
36.	0.559593
36.9603	0.559206
37.921	0.558833
38.8822	0.558474
39.8439	0.558127
40.806	0.557793
41.7686	0.557469
42.7315	0.557157
43.6949	0.556855
44.6586	0.556562
45.6228	0.556278
46.5873	0.556003
};
\addplot[dashed] coordinates{ (0,0.529325) (40,0.529325) } ;
\addplot[very thick] table {
0.904875	0.235113
1.86349	0.20218
2.83172	0.188182
3.80494	0.180078
4.78134	0.174664
5.76	0.170733
6.74038	0.167718
7.72211	0.165314
8.70496	0.163341
9.68873	0.161685
10.6733	0.160271
11.6586	0.159044
12.6444	0.157968
13.6308	0.157013
14.6177	0.15616
15.605	0.155391
16.5927	0.154694
17.5807	0.154057
18.5691	0.153473
19.5578	0.152936
20.5467	0.152438
21.5359	0.151976
22.5254	0.151546
23.5151	0.151143
24.505	0.150766
25.4951	0.150411
26.4854	0.150077
27.4758	0.149762
28.4665	0.149463
29.4573	0.14918
30.4482	0.148911
31.4393	0.148656
32.4305	0.148412
33.4219	0.14818
34.4134	0.147957
35.405	0.147745
36.3967	0.147541
37.3885	0.147346
38.3805	0.147158
39.3725	0.146978
40.3647	0.146804
41.3569	0.146637
42.3492	0.146476
43.3417	0.146321
44.3342	0.146171
45.3267	0.146026
46.3194	0.145885
47.3122	0.14575
48.305	0.145618
49.2979	0.145491
};
\addplot[dashed] coordinates{ (0,0.133419) (40,0.133419) };
\end{axis}

\node[right] at (6.9,3.5) { \small $\beta = 1$ };
\node[right] at (6.9,2.4) { \small $\beta = 0.5$ };
\node[right] at (6.9,0.65) { \small $\beta=0.1$ };

\end{tikzpicture}


==> tikz_tex/gaussian_rw_mean_accuracy.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
	xmin = 0, 
	xmax = 40,
	ymin = 0,
	ymax = 5.01,
	axis line style={->},
	axis lines = left,
	xlabel = $\to \l$,
	ylabel = {$\E[Q^{(\sl)}]/\sqrt{\sl}$},
	xscale=1,
	yscale=0.8]
\addplot[very thick] table
{
0.381966	0.190983
1.	0.176741
1.69722	0.168792
2.43845	0.163645
3.20871	0.159981
4.	0.157209
4.80742	0.155019
5.62772	0.153234
6.45862	0.151743
7.29844	0.150473
8.1459	0.149375
9.	0.148414
9.85995	0.147563
10.7251	0.146804
11.5949	0.146119
12.4689	0.145499
13.3467	0.144934
14.228	0.144415
15.1125	0.143938
16.	0.143496
16.8902	0.143086
17.783	0.142704
18.6782	0.142347
19.5756	0.142012
20.4751	0.141697
21.3765	0.141401
22.2798	0.141121
23.1849	0.140856
24.0917	0.140605
25.	0.140366
25.9098	0.140139
26.8211	0.139922
27.7337	0.139716
28.6477	0.139518
29.5628	0.139329
30.4792	0.139148
31.3967	0.138975
32.3153	0.138808
33.235	0.138647
34.1557	0.138493
35.0774	0.138344
36.	0.138201
36.9235	0.138062
37.8479	0.137929
38.7732	0.1378
39.6993	0.137675
40.6261	0.137554
41.5538	0.137436
42.4822	0.137323
43.4113	0.137213
};
\addplot[dashed] coordinates{	(0,0.126373) (40,0.126373) } ;
\addplot[very thick] table {
0.609612	0.609612
1.40693	0.596739
2.25	0.588282
3.11722	0.58244
4.	0.57812
4.89389	0.574763
5.79623	0.572057
6.70527	0.569817
7.6198	0.567921
8.53893	0.56629
9.46198	0.564866
10.3884	0.56361
11.3179	0.56249
12.25	0.561483
13.1845	0.560572
14.1211	0.559742
15.0597	0.558982
16.	0.558282
16.942	0.557634
17.8854	0.557034
18.8303	0.556474
19.7765	0.555951
20.7238	0.55546
21.6723	0.554999
22.6219	0.554565
23.5724	0.554155
24.5239	0.553766
25.4763	0.553398
26.4295	0.553048
27.3835	0.552715
28.3383	0.552398
29.2938	0.552095
30.25	0.551805
31.2068	0.551528
32.1643	0.551262
33.1224	0.551007
34.0811	0.550762
35.0403	0.550527
36.	0.5503
36.9603	0.550081
37.921	0.54987
38.8822	0.549667
39.8439	0.54947
40.806	0.54928
41.7686	0.549096
42.7315	0.548918
43.6949	0.548746
44.6586	0.548578
45.6228	0.548416
46.5873	0.548259
};
\addplot[dashed] coordinates{ (0,0.532063) (40,0.532063) } ;
\addplot[very thick] table {
0.904875	4.52438
1.86349	4.51542
2.83172	4.50758
3.80494	4.50172
4.78134	4.49721
5.76	4.4936
6.74038	4.49064
7.72211	4.48815
8.70496	4.48602
9.68873	4.48417
10.6733	4.48254
11.6586	4.48109
12.6444	4.47979
13.6308	4.47862
14.6177	4.47756
15.605	4.47658
16.5927	4.47568
17.5807	4.47486
18.5691	4.47409
19.5578	4.47337
20.5467	4.4727
21.5359	4.47208
22.5254	4.47149
23.5151	4.47094
24.505	4.47041
25.4951	4.46992
26.4854	4.46945
27.4758	4.469
28.4665	4.46858
29.4573	4.46817
30.4482	4.46779
31.4393	4.46742
32.4305	4.46707
33.4219	4.46673
34.4134	4.4664
35.405	4.46609
36.3967	4.46579
37.3885	4.4655
38.3805	4.46522
39.3725	4.46495
40.3647	4.4647
41.3569	4.46445
42.3492	4.4642
43.3417	4.46397
44.3342	4.46374
45.3267	4.46352
46.3194	4.46331
47.3122	4.4631
48.305	4.4629
49.2979	4.46271
};
\addplot[dashed] coordinates{ (0,4.44199) (40,4.44199) };

\end{axis}

\node[right] at (6.9,4) { \small $\beta = 0.1$ };
\node[right] at (6.9,0.6) { \small $\beta = 0.5$ };
\node[right] at (6.9,0.1) { \small $\beta = 1$ };

\end{tikzpicture}


==> tikz_tex/halfin_whitt_accuracy.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
	xmin = 0, 
	xmax = 40,
	ymin = 0,
	ymax = 1.05,
	axis line style={->},
	axis lines = left,
	xlabel = $\to \l$,
	ylabel = {$C(\sl,\l)$},
	xscale=1,
	yscale=0.8]
\addplot[very thick] table
{
0.904875	0.904875
1.86349	0.898824
2.83172	0.895881
3.80494	0.894042
4.78134	0.892747
5.76	0.89177
6.74038	0.890997
7.72211	0.890366
8.70496	0.889838
9.68873	0.889386
10.6733	0.888995
11.6586	0.888651
12.6444	0.888346
13.6308	0.888073
14.6177	0.887826
15.605	0.887602
16.5927	0.887397
17.5807	0.887209
18.5691	0.887035
19.5578	0.886874
20.5467	0.886724
21.5359	0.886584
22.5254	0.886453
23.5151	0.88633
24.505	0.886214
25.4951	0.886105
26.4854	0.886002
27.4758	0.885904
28.4665	0.885811
29.4573	0.885722
30.4482	0.885638
31.4393	0.885558
32.4305	0.885481
33.4219	0.885407
34.4134	0.885337
35.405	0.885269
36.3967	0.885205
37.3885	0.885142
38.3805	0.885082
39.3725	0.885024
40.3647	0.884969
41.3569	0.884915
42.3492	0.884863
43.3417	0.884813
44.3342	0.884764
45.3267	0.884717
46.3194	0.884671
47.3122	0.884627
48.305	0.884584
49.2979	0.884543
};
\addplot[dashed] coordinates{	(0,0.880287) (40,0.880287) } ;
\addplot[very thick] table {
0.609612	0.609612
1.40693	0.581007
2.25	0.567757
3.11722	0.55969
4.	0.554113
4.89389	0.549958
5.79623	0.546707
6.70527	0.544073
7.6198	0.541882
8.53893	0.540021
9.46198	0.538416
10.3884	0.537012
11.3179	0.53577
12.25	0.534662
13.1845	0.533664
14.1211	0.532761
15.0597	0.531937
16.	0.531181
16.942	0.530485
17.8854	0.529842
18.8303	0.529244
19.7765	0.528687
20.7238	0.528166
21.6723	0.527678
22.6219	0.527219
23.5724	0.526786
24.5239	0.526378
25.4763	0.525991
26.4295	0.525624
27.3835	0.525275
28.3383	0.524944
29.2938	0.524627
30.25	0.524325
31.2068	0.524037
32.1643	0.52376
33.1224	0.523496
34.0811	0.523242
35.0403	0.522997
36.	0.522763
36.9603	0.522537
37.921	0.522319
38.8822	0.522109
39.8439	0.521906
40.806	0.52171
41.7686	0.521521
42.7315	0.521338
43.6949	0.521161
44.6586	0.520989
45.6228	0.520822
46.5873	0.520661
};
\addplot[dashed] coordinates{ (0,0.504539) (40,0.504539) } ;
\addplot[very thick] table {
0.381966	0.381966
1.	0.333333
1.69722	0.312006
2.43845	0.29945
3.20871	0.290969
4.	0.284761
4.80742	0.27997
5.62772	0.276131
6.45862	0.272967
7.29844	0.270303
8.1459	0.268019
9.	0.266035
9.85995	0.264289
10.7251	0.262738
11.5949	0.261349
12.4689	0.260095
13.3467	0.258956
14.228	0.257915
15.1125	0.256959
16.	0.256078
16.8902	0.255261
17.783	0.254502
18.6782	0.253794
19.5756	0.253132
20.4751	0.25251
21.3765	0.251926
22.2798	0.251375
23.1849	0.250854
24.0917	0.250361
25.	0.249893
25.9098	0.249449
26.8211	0.249026
27.7337	0.248622
28.6477	0.248237
29.5628	0.247869
30.4792	0.247516
31.3967	0.247178
32.3153	0.246854
33.235	0.246543
34.1557	0.246243
35.0774	0.245955
36.	0.245677
36.9235	0.245409
37.8479	0.24515
38.7732	0.244901
39.6993	0.244659
40.6261	0.244426
41.5538	0.2442
42.4822	0.243981
43.4113	0.243768
};
\addplot[dashed] coordinates{ (0,0.223361) (40,0.223361) };

\end{axis}

\node[right] at (6.9,3.85) { \small $g(0.1)$ };
\node[right] at (6.9,2.2) { \small $g(0.5)$ };
\node[right] at (6.9,1) { \small $g(1)$ };

\end{tikzpicture}


==> tikz_tex/sample_path_diffusion.tex <==
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale = 0.7]
\begin{axis}[
	xmin = 0, 
	xmax = 5,
	ymin = -2.5,
	ymax = 2.5,
	axis line style={->},
	axis x line=middle,
	axis y line=left,
	ylabel near ticks,
	xlabel={},
 	ylabel={$X^{(\sl)}(t)$},
	xscale=1,
	yscale=1]	
\addplot[] file {tikz_tex/files/sample_path_R5.txt};
\end{axis}
\end{tikzpicture}
\caption{$\l=5$}
\end{subfigure}
%
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale = 0.7]
\begin{axis}[
	xmin = 0, 
	xmax = 5,
	ymin = -2.5,
	ymax = 2.5,
	axis line style={->},
	axis x line=middle,
	axis y line=left,
	ylabel near ticks,
	xlabel={},
 	ylabel={$X^{(\sl)}(t)$},
	xscale=1,
	yscale=1]	
\addplot[] file {tikz_tex/files/sample_path_R50.txt};
\end{axis}
\end{tikzpicture}
\caption{$\l = 50$}
\end{subfigure}
%
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale = 0.7]
\centering
\begin{axis}[
	xmin = 0, 
	xmax = 5,
	ymin = -2.5,
	ymax = 2.5,
	axis line style={->},
	axis x line=middle,
	axis y line=left,
	ylabel near ticks,
	xlabel={},
 	ylabel={$X^{(\sl)}(t)$},
 	xlabel style={right},
	xscale=1,
	yscale=1]	
\addplot[] file {tikz_tex/files/sample_path_R100.txt};
\end{axis}
\end{tikzpicture}
\caption{$\l=100$}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale = 0.7]
\centering
\begin{axis}[
	xmin = 0, 
	xmax = 5,
	ymin = -2.5,
	ymax = 2.5,
	axis line style={->},
	axis x line=middle,
	axis y line=left,
	ylabel near ticks,
	xlabel={},
 	ylabel={$X^{(\sl)}(t)$},
 	xlabel style={right},
	xscale=1,
	yscale=1]	
\addplot[] file {tikz_tex/files/sample_path_R500.txt};
\end{axis}
\end{tikzpicture}
\caption{$\l=500$}
\end{subfigure}

==> tikz_tex/sample_path_small.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 10,
	axis line style={->},
	axis lines = left,
	xlabel = $\to t$,
	ylabel = {$Q(t)$},
	xscale=1.5,
	yscale=0.8]
	
\addplot[draw = black, fill = col1, fill opacity = 0.2] table {
0	4
1.90023	4
1.90023	5
2.03028	5
2.03028	6
2.24549	6
2.24549	5
2.32361	5
2.32361	4
2.56087	4
2.56087	5
2.59708	5
2.59708	6
2.63833	6
2.63833	7
2.66002	7
2.66002	6
3.03161	6
3.03161	5
3.17381	5
3.17381	6
3.22186	6
3.22186	7
3.37289	7
3.37289	8
3.60466	8
3.60466	9
3.88682	9
3.88682	8
4.00394	8
4.00394	9
4.03197	9
4.03197	8
4.06907	8
4.06907	9
4.20129	9
4.20129	8
4.35099	8
4.35099	7
4.55316	7
4.55316	6
4.57055	6
4.57055	7
4.59485	7
4.59485	6
4.633	6
4.633	5
4.70679	5
4.70679	4
5.20235	4
5.20235	5
5.23937	5
5.23937	4
5.51929	4
5.51929	5
5.6359	5
5.6359	6
5.67363	6
5.67363	7
5.71895	7
5.71895	6
5.84485	6
5.84485	7
5.97328	7
5.97328	6
5.99596	6
5.99596	5
6.27451	5
6.27451	4
8.24592	4
};
\addplot[draw = black, fill = green, fill opacity = 0.2] table {
0	4
0	3
0.169639	3
0.169639	2
0.570362	2
0.570362	3
0.756359	3
0.756359	2
1.13351	2
1.13351	1
1.60218	1
1.60218	2
1.63589	2
1.63589	3
1.73512	3
1.73512	4
4.78508	4
4.78508	3
4.87791	3
4.87791	4
5.26881	4
5.26881	3
5.30479	3
5.30479	4
6.37399	4
6.37399	3
6.39698	3
6.39698	2
6.58434	2
6.58434	3
6.66658	3
6.66658	2
6.67963	2
6.67963	3
6.85082	3
6.85082	2
6.88581	2
6.88581	3
7.17614	3
7.17614	4
7.3415	4
7.3415	3
7.62396	3
7.62396	2
7.96256	2
7.96256	1
8.24592	1
8.24592	2
8.24292	4

};
%\addplot[white, very thick] coordinates { (0,4) (8.3,4) };
\addplot[dashed, very thick] coordinates { (0,4) (8.3,4) };
\end{axis}
\end{tikzpicture}
